On the Complexity of Computing the Co-lexicographic Width of a Regular Language

Co-lex partial orders were recently introduced in (Cotumaccio et al., SODA 2021 and JACM 2023) as a powerful tool to index finite state automata, with applications to regular expression matching. They generalize Wheeler orders (Gagie et al., Theoretical Computer Science 2017) and naturally reflect the co-lexicographic order of the strings labeling source-to-node paths in the automaton. Briefly, the co-lex width $p$ of a finite-state automaton measures how sortable its states are with respect to the co-lex order among the strings they accept. Automata of co-lex width $p$ can be compressed to $O(\log p)$ bits per edge and admit regular expression matching algorithms running in time proportional to $p^2$ per matched character. The deterministic co-lex width of a regular language $\mathcal L$ is the smallest width of such a co-lex order, among all DFAs recognizing $\mathcal L$. Since languages of small co-lex width admit efficient solutions to automata compression and pattern matching, computing the co-lex width of a language is relevant in these applications. The paper introducing co-lex orders determined that the deterministic co-lex width $p$ of a language $\mathcal L$ can be computed in time proportional to $m^{O(p)}$, given as input any DFA $\mathcal A$ for $\mathcal L$, of size (number of transitions) $m =|\mathcal A|$. In this paper, using new techniques, we show that it is possible to decide in $O(m^p)$ time if the deterministic co-lex width of the language recognized by a given minimum DFA is strictly smaller than some integer $p\ge 2$. We complement this upper bound with a matching conditional lower bound based on the Strong Exponential Time Hypothesis. The problem is known to be PSPACE-complete when the input is an NFA (D'Agostino et al., Theoretical Computer Science 2023); thus, together with that result, our paper essentially settles the complexity of the problem.

==> fig/dfa-langwidth-p2-unordered.tex <==
\begin{tikzpicture}[
        scale=0.8,
        x=2.0cm,y=2.0cm,
        v/.style={circle, draw=black, minimum size=10mm},
    ]
    
    \node[v]  (v23) at (0.0, 2.2) {$2,3$};
    \node[v]  (v24) at (0.0, 0.8) {$2,4$};
    \node[v]  (v46) at (0.8, 0.0) {$4,6$};
    \node[v]  (v36) at (2.2, 0.0) {$3,6$};
    \node[v]  (v25) at (3.0, 0.8) {$2,5$};
    \node[v]  (v45) at (3.0, 2.2) {$4,5$};
    \node[v]  (v26) at (2.2, 3.0) {$2,6$};
    \node[v]  (v56) at (0.8, 3.0) {$5,6$};
    
    \path [-stealth, thick]
        (v24) edge [bend left, left] node {1} (v23)
        (v25) edge [bend right, right] node {0} (v45)
        (v25) edge [bend left, below] node {1} (v36)
        (v26) edge [bend right, above] node {1} (v56)
        (v45) edge [bend right, right] node {1} (v26)
        (v46) edge [bend right, right] node {1} (v23)
        (v56) edge [bend left, right] node {0} (v46)
        (v23) edge [bend left, above] node {0} (v56)
        ;
\end{tikzpicture}

==> fig/dfa-langwidth-p3-unordered.tex <==
\begin{tikzpicture}[
        x=2.0cm,y=2.0cm,
        v/.style={circle, draw=black, minimum size=10mm},
    ]
    
    \node[v]  (v245) at (0,1.2) {$2,4,5$};
    \node[v]  (v236) at (1,2.0) {$2,3,6$};
    \node[v]  (v456) at (2,1.2) {$4,5,6$};
    \node[v]  (v256) at (1.7,0) {$2,5,6$};
    \node[v]  (v246) at (0.3,0) {$2,4,6$};
    
    \path [-stealth, thick]
        (v245) edge [above] node {1} (v236)
        (v456) edge [above] node {1} (v236)
        (v256) edge [right] node {0} (v456)
        ;
\end{tikzpicture}

==> fig/dfawidth-p2.tex <==
% I will check it again...
\subfloat[DFA $\mathcal{A}''$]{
  \begin{tikzpicture}[
    x=2.0cm,y=3.5cm,
    v/.style={circle, draw=black, minimum size=8mm},
    ]
    
    \node  (v0) at (-0.5,1) {};
    \node[v]  (v1) at (0,1) {$v_1$};
    \node[v, label=center:$v'_2$]  (v2a) at (2.3,1.3) {};
    \node[v, label=center:$v'''_2$]  (v2c) at (2.3,1.0) {};
    \node[v, label=center:$v''_2$]  (v2b) at (2.3,0.7) {};
    
    \node[v, label=center:$v_3$]  (v3) at (4.0,1.0) {};
    
    \node[v, label=center:$v'''_4$]  (v4c) at (0.0,0.6) {};
    \node[v, label=center:$v'_4$]  (v4a) at (0.5,0.3) {};
    \node[v, label=center:$v''_4$]  (v4b) at (1.0,0.0) {};
    
    \node[v, label=center:$v''_5$]  (v5b) at (2.3,0.0) {};
    \node[v, label=center:$v'_5$]  (v5a) at (2.3,-0.3) {};
    
    \node[v,accepting, label=center:$v''_6$]  (v6c) at (3.4,-0.3) {};
    \node[v,accepting, label=center:$v'''_6$]  (v6d) at (4,0) {};
    \node[v,accepting, label=center:$v'_6$]  (v6a) at (4.6,0.3) {};

    \path [-stealth, thick]
        (v0) edge (v1)
        (v1) edge [left] node {1} (v4c)
        (v1) edge [bend left, above] node {0} (v2a)

        (v2a) edge [bend left=45, right, pos=0.4] node {0} (v5a)
        (v2b) edge [bend left=10, right] node {0} (v5b)
        (v2c) edge [bend left=45, right] node {0} (v5b)

        (v5a) edge [bend left=60, below] node {0} (v4a)
        (v5b) edge [bend left=10, below] node {0} (v4b)
        
        (v4a) edge [bend left=45, above] node {1} (v2b)
        (v4b) edge [bend left,above] node {1} (v2b)
        (v4c) edge [bend left, above] node {1} (v2c)

        (v2a) edge [bend left=45, above] node {1} (v3)
        (v2b) edge [bend left, above, pos=0.75] node {1} (v3)
        (v2c) edge [bend left=45, above, pos=0.75] node {1} (v3)

        (v5a) edge [bend right=45, above] node {1} (v6c)
        (v5b) edge [bend right=10, above, pos=0.85] node {1} (v6d)


        (v6a) edge [loop right] node {0} (v6a)
        (v6c) edge [bend right=40, below] node {0} (v6a)
        (v6d) edge [above] node {0} (v6a)

        (v6a) edge [bend left=10, left] node {1} (v3)
        (v6c) edge [bend left=40, left, pos=0.75] node {1} (v3)
        (v6d) edge [bend left=10, left, pos=0.75] node {1} (v3)

        (v3) edge [bend left=45, right, pos=0.5] node {0} (v6a)
        ;
    
  \end{tikzpicture}
}

\subfloat[Interval representation]{
  \footnotesize
  \begin{tikzpicture}[
    x=0.65cm,y=-0.25cm,
    %v/.style={circle, fill, inner sep=1pt},
    v/.style={circle, draw={black}, fill={white}, inner sep=1pt},vv/.style={circle, draw={black}, fill={white}, inner sep=1pt},
    w/.style={circle, fill={red}, inner sep=1pt},
    ]
    
    \node    (hl) at (0.4,0) {}; 
    \node    (hr) at (19.6,0) {}; 
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:     $\epsilon$}] at ( 1,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:            $0$}] at ( 2,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:           $00$}] at ( 3,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:          $000$}] at ( 4,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:   $\cdots0000$}] at ( 5,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:       $000100$}] at ( 6,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:         $1100$}] at ( 7,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:        $00010$}] at ( 8,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:          $110$}] at ( 9,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:         $1110$}] at (10,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:            $1$}] at (11,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:           $01$}] at (12,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:          $001$}] at (13,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:         $0001$}] at (14,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:        $11001$}] at (15,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:       $000101$}] at (16,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:         $1101$}] at (17,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:           $11$}] at (18,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left:          $111$}] at (19,0) {};
    
    
    \node[v,label=left:$v_1$] (v1l) at (1,1) {}; 
    \node[v] (v1r) at (1,1) {};

    \node[v,label=left:$v'_2$] (v2al) at (2,1) {};
    \node[v] (v2ar) at (2,1) {};-
    \node[v,label=left:$v''_2$] (v2bl) at (14,1) {};
    \node[v] (v2br) at (15,1) {};-
    \node[v,label=left:$v'''_2$] (v2cl) at (18,1) {};
    \node[v] (v2cr) at (18,1) {};

    \node[v,label=left:$v_3$] (v3l) at (12,2) {};
    \node[v] (v3r) at (19,2) {};

    \node[v,label=left:$v'_4$] (v4al) at (4,1) {};
    \node[v] (v4ar) at (4,1) {};
    \node[v,label=left:$v''_4$] (v4bl) at (6,1) {};
    \node[v] (v4br) at (7,1) {};
    \node[v,label=left:$v'''_4$] (v4cl) at (11,1) {};
    \node[v] (v4cr) at (11,1) {};
    
    \node[v,label=left:$v'_5$] (v5al) at (3,1) {};
    \node[v] (v5ar) at (3,1) {};
    \node[v,label=left:$v''_5$] (v5bl) at (8,1) {};
    \node[v] (v5br) at (9,1) {};
    
    \node[vv,label=left:$v'_6$] (v6al) at (5,2) {};
    \node[v] (v6ar) at (10,2) {};
    \node[v,label=left:$v''_6$] (v6bl) at (13,1) {};
    \node[v] (v6br) at (13,1) {};
    \node[v,label=left:$v'''_6$] (v6cl) at (16,1) {};
    \node[v] (v6cr) at (17,1) {};

    \path [thick]
        (hl) edge (hr)
        (v2al) edge (v2ar)
        (v2bl) edge (v2br)
        (v2cl) edge (v2cr)
        (v3l) edge (v3r)
        (v4al) edge (v4ar)
        (v4bl) edge (v4br)
        (v4cl) edge (v4cr)
        (v5al) edge (v5ar)
        (v5bl) edge (v5br)
        (v6al) edge (v6ar)
        (v6bl) edge (v6br)
        (v6cl) edge (v6cr)
        ;
  \end{tikzpicture}
}

==> fig/dfawidth-p3.tex <==
\subfloat[DFA $\mathcal{A}'$]{
  \begin{tikzpicture}[
    x=2.0cm,y=1.5cm,
    v/.style={circle, draw=black, minimum size=8mm},
    ]
    
    \node  (v0) at (-0.5,1) {};
    \node[v]  (v1) at (0,1) {$v_1$};
    \node[v, label=center:$v'_2$]  (v2a) at (1.3,1.3) {};
    \node[v, label=center:$v''_2$]  (v2b) at (0.7,0.7) {};
    \node[v]  (v3) at (2,1) {$v_3$};
    \node[v]  (v4) at (0,0) {$v_4$};
    \node[v]  (v5) at (1,0) {$v_5$};
    \node[v,accepting]  (v6) at (2,0) {$v_6$};

    \path [-stealth, thick]
        (v0) edge (v1)
        (v1) edge [above] node {0} (v2a)
        (v1) edge [left] node {1} (v4)
        (v2a) edge [above] node {1} (v3)
        (v2a) edge [right, pos=0.75] node {0} (v5)
        (v2b) edge [below, pos=0.75] node {1} (v3)
        (v2b) edge [left, pos=0.6] node {0} (v5)
        (v3) edge [bend left] node[right] {0} (v6)
        (v4) edge [above,left,pos=0.6] node {1} (v2b)
        (v5) edge [below] node {0} (v4)
        (v5) edge [below] node {1} (v6)
        (v6) edge [bend left] node[left] {1} (v3)
        (v6) edge [loop right] node {0} (v6)
        ;
    
  \end{tikzpicture}
}
\subfloat[Infima and suprema]{
  \footnotesize
  \begin{tabular}[b]{l|r|r}
    \hline
    $v$ & $\inf I_v$ & $\sup I_v$ \\\hline
    1 & $\epsilon$ & $\epsilon$ \\
    2$'$ & $0$ & $0$ \\
    2$''$ & $0001$ & $11$ \\
    3 & $01$ & $111$ \\
    4 & $000$ & $1$ \\
    5 & $00$ & $110$ \\
    6 & $\cdots0000$ & $1101$ \\
    \hline
  \end{tabular}
}

\subfloat[Interval representation]{
  \footnotesize
  \begin{tikzpicture}[
    x=0.8cm,y=-0.25cm,
    %v/.style={circle, fill, inner sep=1pt},
    v/.style={circle, draw={black}, fill={white}, inner sep=1pt},vv/.style={circle, draw={black}, fill={white}, inner sep=1pt},
    w/.style={circle, fill={red}, inner sep=1pt},
    ]
    
    \node    (hl) at (0,0) {}; 
    \node    (hr) at (13,0) {}; 
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $\epsilon$}] at (1,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $0$}] at (2,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $00$}] at (3,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $000$}] at (4,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $\cdots0000$}] at (5,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $110$}] at (6,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $1$}] at (7,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $01$}] at (8,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $0001$}] at (9,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $1101$}] at (10,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $11$}] at (11,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $111$}] at (12,0) {};
    
    \node[v,label=left:$v_1$] (v1l) at (1,1) {}; 
    \node[v] (v1r) at (1,1) {};

    \node[v,label=left:$v'_2$] (v2al) at (2,1) {};
    \node[v] (v2ar) at (2,1) {};

    \node[v,label=left:$v''_2$] (v2bl) at (9,1) {};
    \node[v] (v2br) at (11,1) {};

    \node[v,label=left:$v_3$] (v3l) at (8,2) {};
    \node[v] (v3r) at (12,2) {};

    \node[v,label=left:$v_4$] (v4l) at (4,1) {};
    \node[v] (v4r) at (7,1) {};
    \node[v,label=left:$v_5$] (v5l) at (3,2) {};
    \node[v] (v5r) at (6,2) {};
    \node[vv,label=left:$v_6$] (v6l) at (5,3) {};
    \node[v] (v6r) at (10,3) {};

    \path [thick]
        (hl) edge (hr)
        (v2al) edge (v2ar)
        (v2bl) edge (v2br)
        (v3l) edge (v3r)
        (v4l) edge (v4r)
        (v5l) edge (v5r)
        (v6l) edge (v6r)
        ;
  \end{tikzpicture}
}
%DFA $\mathcal{A}'$ with $\width(\mathcal{A}')$=3 and $\mathcal{L}(\mathcal{A}')=\mathcal{L}(\mathcal{A})$ where $\mathcal{A}$ is the DFA in Fig. \ref{fig:dfawidth}, which is a certificate of $\width(\mathcal{L}(\mathcal{A}))<4$.

==> fig/dfawidth.tex <==
\subfloat[DFA $\mathcal{A}(=\mathcal{A}_{min})$]{
  \begin{tikzpicture}[
    x=2.0cm,y=1.5cm,
    v/.style={circle, draw=black, minimum size=7mm},
    ]
    
    \node  (v0) at (-0.5,1) {};
    \node[v]  (v1) at (0,1) {$v_1$};
    \node[v]  (v2) at (1,1) {$v_2$};
    \node[v]  (v3) at (2,1) {$v_3$};
    \node[v]  (v4) at (0,0) {$v_4$};
    \node[v]  (v5) at (1,0) {$v_5$};
    \node[v,accepting]  (v6) at (2,0) {$v_6$};

    \path [-stealth, thick]
        (v0) edge (v1)
        (v1) edge [above] node {0} (v2)
        (v1) edge [left] node {1} (v4)
        (v2) edge [above] node {1} (v3)
        (v2) edge [right] node {0} (v5)
        (v3) edge [bend left] node[right] {0} (v6)
        (v4) edge [above,left,pos=0.6] node {1} (v2)
        (v5) edge [below] node {0} (v4)
        (v5) edge [below] node {1} (v6)
        (v6) edge [bend left] node[left] {1} (v3)
        (v6) edge [loop right] node {0} (v6)
        ;
    
  \end{tikzpicture}
}
\subfloat[Infima and suprema]{
  \footnotesize
  \begin{tabular}[b]{l|r|r}
    \hline
    $v$ & $\inf I_v$ & $\sup I_v$ \\\hline
    1 & $\epsilon$ & $\epsilon$ \\
    2 & $0$ & $11$ \\
    3 & $01$ & $111$ \\
    4 & $000$ & $1$ \\
    5 & $00$ & $110$ \\
    6 & $\cdots0000$ & $1101$ \\
    \hline
  \end{tabular}
}

\subfloat[Interval representation]{
  \footnotesize
  \begin{tikzpicture}[
    x=0.9cm,y=-0.25cm,
    %v/.style={circle, fill, inner sep=1pt},
    v/.style={circle, draw={black}, fill={white}, inner sep=1pt},
    vv/.style={circle, draw={black}, fill={white}, inner sep=1pt},
    w/.style={circle, fill={red}, inner sep=1pt},
    ]
    
    \node    (hl) at (0,0) {}; 
    \node    (hr) at (12,0) {}; 
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $\epsilon$}] at (1,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $0$}] at (2,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $00$}] at (3,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $000$}] at (4,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $\cdots0000$}] at (5,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $110$}] at (6,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $1$}] at (7,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $01$}] at (8,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $1101$}] at (9,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $11$}] at (10,0) {};
    \node[label={[label distance=0cm,text depth=1em,rotate=-90] left: $111$}] at (11,0) {};
    
    \node[v,label=left:$v_1$] (v1l) at (1,1) {}; 
    \node[v] (v1r) at (1,1) {};

    \node[v,label=left:$v_2$] (v2l) at (2,1) {};
    \node[v] (v2r) at (10,1) {};

    \node[v,label=left:$v_3$] (v3l) at (8,2) {};
    \node[v] (v3r) at (11,2) {};

    \node[v,label=left:$v_4$] (v4l) at (4,2) {};
    \node[v] (v4r) at (7,2) {};
    \node[v,label=left:$v_5$] (v5l) at (3,3) {};
    \node[v] (v5r) at (6,3) {};
    \node[vv,label=left:$v_6$] (v6l) at (5,4) {};
    \node[v] (v6r) at (9,4) {};

    \path [thick]
        (hl) edge (hr)
        (v2l) edge (v2r)
        (v3l) edge (v3r)
        (v4l) edge (v4r)
        (v5l) edge (v5r)
        (v6l) edge (v6r)
        ;
    
    
    \node[w] (w0) at (5.5,1) {};
    \node[w] (w1) at (5.5,2) {};
    \node[w] (w2) at (5.5,3) {};
    \node[w,label={below,text=red}:width$(\mathcal{A})$\text{$=$}4] (w3) at (5.5,4) {};
    \draw [red]
        (5.4,0.6) to (5.6,0.6)
        (5.6,0.6) to (5.6,4.4)
        (5.6,4.4) to (5.4,4.4)
        (5.4,4.4) to (5.4,0.6)
    ;
  \end{tikzpicture}
}


==> fig/figure_ksat.tex <==
 \begin{tikzpicture}[
          scale=.75,
          ->,
          >=stealth',
          shorten >=1pt,
          auto,
          semithick,
          every node/.style={minimum size=10mm}
        ]

        \begin{scope}[yshift = 1cm]
            \node at (-5.8, 10) {\Large $\Phi = 
            (x_1 \vee \overline{x_2} \vee  x_4) 
            \,\wedge\, 
            (\overline{x_1} \vee x_3 \vee \overline{x_4}) 
            \,\wedge\, 
            (x_2 \vee \overline{x_3} \vee \overline{x_4})
            \,\wedge\, 
            (\overline{x_1} \vee x_2 \vee \overline{x_4})$};
        \end{scope}
        \begin{scope}[xshift=-14cm, yshift=-3cm]
            \node at (-2, 10) {\LARGE $S_{1, 00}$:};
            \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{1, 00}$};
            \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{1, 00}$};
            \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{1, 00}$};
            \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{1, 00}$};
            \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{1, 00}$};
            \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{1, 00}$};
            \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{1, 00}$};
            \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{1, 00}$};
            \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{1, 00}$};

            \path   (v0) edge node {$2$} (v1)
                    (v0) edge[bend right, sloped] node {$3$} (v1)
                    (v1) edge[bend left, sloped] node {$1$} (v2)
                    (v1) edge node {$2$} (v2)
                    (v1) edge[bend right, sloped] node {$3$} (v2)
                    (v2) edge node {$2$} (v3)
                    (v2) edge[bend right, sloped] node {$3$} (v3)
                    (v3) edge[bend left, sloped] node {$1$} (v4)
                    (v3) edge[bend right, sloped] node {$3$} (v4)
                    (v4) edge[bend left, sloped] node {$0$} (v5)
                    (v5) edge[bend left, sloped] node {$0$} (v6)
                    (v6) edge[bend left, sloped] node {$0$} (v7)
                    (v6) edge[bend right, sloped] node {$1$} (v7)
                    (v7) edge[bend left, sloped] node {$0$} (v8)
                    (v7) edge[bend right, sloped] node {$1$} (v8);
        \end{scope}
        
        \begin{scope}[xshift=-14cm, yshift=-7cm]
            \node at (-2, 10) {\LARGE $S_{1, 01}$:};
            \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{1, 01}$};
            \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{1, 01}$};
            \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{1, 01}$};
            \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{1, 01}$};
            \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{1, 01}$};
            \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{1, 01}$};
            \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{1, 01}$};
            \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{1, 01}$};
            \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{1, 01}$};

            \path   (v0) edge[bend right, sloped] node {$3$} (v1)
                    (v1) edge[bend left, sloped] node {$1$} (v2)
                    (v1) edge node {$2$} (v2)
                    (v1) edge[bend right, sloped] node {$3$} (v2)
                    (v2) edge[bend left, sloped] node {$1$} (v3)
                    (v2) edge node {$2$} (v3)
                    (v2) edge[bend right, sloped] node {$3$} (v3)
                    (v3) edge[bend left, sloped] node {$1$} (v4)
                    (v3) edge node {$2$} (v4)
                    (v3) edge[bend right, sloped] node {$3$} (v4)
                    (v4) edge[bend left, sloped] node {$0$} (v5)
                    (v5) edge[bend right, sloped] node {$1$} (v6)
                    (v6) edge[bend left, sloped] node {$0$} (v7)
                    (v6) edge[bend right, sloped] node {$1$} (v7)
                    (v7) edge[bend left, sloped] node {$0$} (v8)
                    (v7) edge[bend right, sloped] node {$1$} (v8);
        \end{scope}

        \begin{scope}[xshift=-14cm, yshift=-11cm]
            \node at (-2, 10) {\LARGE $S_{1, 10}$:};
            \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{1, 10}$};
            \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{1, 10}$};
            \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{1, 10}$};
            \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{1, 10}$};
            \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{1, 10}$};
            \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{1, 10}$};
            \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{1, 10}$};
            \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{1, 10}$};
            \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{1, 10}$};

            \path   (v0) edge[bend left, sloped, red, line width=0.7mm] node {$1$} (v1)
                    (v0) edge node {$2$} (v1)
                    (v0) edge[bend right, sloped] node {$3$} (v1)
                    (v1) edge[red, line width=0.7mm] node {$2$} (v2)
                    (v1) edge[bend right, sloped] node {$3$} (v2)
                    (v2) edge node {$2$} (v3)
                    (v2) edge[bend right, sloped, red, line width=0.7mm] node {$3$} (v3)
                    (v3) edge[red, line width=0.7mm, bend right, sloped] node {$3$} (v4)
                    (v4) edge[bend right, sloped, red, line width=0.7mm] node {$1$} (v5)
                    (v5) edge[bend left, sloped, red, line width=0.7mm] node {$0$} (v6)
                    (v6) edge[bend left, sloped] node {$0$} (v7)
                    (v6) edge[bend right, sloped, red, line width=0.7mm] node {$1$} (v7)
                    (v7) edge[bend left, sloped, red, line width=0.7mm] node {$0$} (v8)
                    (v7) edge[bend right, sloped] node {$1$} (v8);
        \end{scope}
        
        \begin{scope}[xshift=-14cm, yshift=-15cm]
            \node at (-2, 10) {\LARGE $S_{1, 11}$:};
            \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{1, 11}$};
            \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{1, 11}$};
            \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{1, 11}$};
            \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{1, 11}$};
            \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{1, 11}$};
            \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{1, 11}$};
            \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{1, 11}$};
            \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{1, 11}$};
            \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{1, 11}$};

            \path   (v0) edge[bend left, sloped] node {$1$} (v1)
                    (v0) edge[bend right, sloped] node {$3$} (v1)
                    (v1) edge node {$2$} (v2)
                    (v1) edge[bend right, sloped] node {$3$} (v2)
                    (v2) edge[bend left, sloped] node {$1$} (v3)
                    (v2) edge node {$2$} (v3)
                    (v2) edge[bend right, sloped] node {$3$} (v3)
                    (v3) edge node {$2$} (v4)
                    (v3) edge[bend right, sloped] node {$3$} (v4)
                    (v4) edge[bend right, sloped] node {$1$} (v5)
                    (v5) edge[bend right, sloped] node {$1$} (v6)
                    (v6) edge[bend left, sloped] node {$0$} (v7)
                    (v6) edge[bend right, sloped] node {$1$} (v7)
                    (v7) edge[bend left, sloped] node {$0$} (v8)
                    (v7) edge[bend right, sloped] node {$1$} (v8);
        \end{scope}
        
        \begin{scope}[xshift=0cm, yshift=-17cm]
            \begin{scope}[xshift=-14cm, yshift=-3cm]
                \node at (-2, 10) {\LARGE $S_{2, 00}$:};
                \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{2, 00}$};
                \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{2, 00}$};
                \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{2, 00}$};
                \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{2, 00}$};
                \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{2, 00}$};
                \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{2, 00}$};
                \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{2, 00}$};
                \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{2, 00}$};
                \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{2, 00}$};
    
                \path   (v0) edge[bend left, sloped] node {$1$} (v1)
                        (v0) edge node {$2$} (v1)
                        (v1) edge[bend left, sloped] node {$1$} (v2)
                        (v1) edge[bend right, sloped] node {$3$} (v2)
                        (v2) edge[bend left, sloped] node {$1$} (v3)
                        (v2) edge node {$2$} (v3)
                        (v2) edge[bend right, sloped] node {$3$} (v3)
                        (v3) edge[bend left, sloped] node {$1$} (v4)
                        (v3) edge node {$2$} (v4)
                        (v3) edge[bend right, sloped] node {$3$} (v4)
                        (v4) edge[bend left, sloped] node {$0$} (v5)
                        (v4) edge[bend right, sloped] node {$1$} (v5)
                        (v5) edge[bend left, sloped] node {$0$} (v6)
                        (v5) edge[bend right, sloped] node {$1$} (v6)
                        (v6) edge[bend left, sloped] node {$0$} (v7)
                        (v7) edge[bend left, sloped] node {$0$} (v8);
            \end{scope}
            
            \begin{scope}[xshift=-14cm, yshift=-7cm]
                \node at (-2, 10) {\LARGE $S_{2, 01}$:};
                \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{@, 01}$};
                \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{2, 01}$};
                \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{2, 01}$};
                \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{2, 01}$};
                \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{2, 01}$};
                \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{2, 01}$};
                \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{2, 01}$};
                \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{2, 01}$};
                \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{2, 01}$};
    
                \path   (v0) edge[bend left, sloped] node {$1$} (v1)
                        (v0) edge node {$2$} (v1)
                        (v0) edge[bend right, sloped] node {$3$} (v1)
                        (v1) edge[bend left, sloped] node {$1$} (v2)
                        (v2) edge[bend left, sloped] node {$1$} (v3)
                        (v2) edge node {$2$} (v3)
                        (v3) edge[bend left, sloped] node {$1$} (v4)
                        (v3) edge node {$2$} (v4)
                        (v4) edge[bend left, sloped] node {$0$} (v5)
                        (v4) edge[bend right, sloped] node {$1$} (v5)
                        (v5) edge[bend left, sloped] node {$0$} (v6)
                        (v5) edge[bend right, sloped] node {$1$} (v6)
                        (v6) edge[bend left, sloped] node {$0$} (v7)
                        (v7) edge[bend right, sloped] node {$1$} (v8);
            \end{scope}
    
            \begin{scope}[xshift=-14cm, yshift=-11cm]
                \node at (-2, 10) {\LARGE $S_{2, 10}$:};
                \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{2, 10}$};
                \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{2, 10}$};
                \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{2, 10}$};
                \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{2, 10}$};
                \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{2, 10}$};
                \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{2, 10}$};
                \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{2, 10}$};
                \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{2, 10}$};
                \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{2, 10}$};
    
                \path   (v0) edge[bend left, sloped, red, line width=0.7mm] node {$1$} (v1)
                        (v0) edge node {$2$} (v1)
                        (v1) edge[bend left, sloped] node {$1$} (v2)
                        (v1) edge[red, line width=0.7mm] node {$2$} (v2)
                        (v1) edge[bend right, sloped] node {$3$} (v2)
                        (v2) edge[bend left, sloped] node {$1$} (v3)
                        (v2) edge[bend right, sloped, red, line width=0.7mm] node {$3$} (v3)
                        (v3) edge[bend left, sloped] node {$1$} (v4)
                        (v3) edge node {$2$} (v4)
                        (v3) edge[bend right, sloped, red, line width=0.7mm] node {$3$} (v4)
                        (v4) edge[bend left, sloped] node {$0$} (v5)
                        (v4) edge[bend right, sloped, red, line width=0.7mm] node {$1$} (v5)
                        (v5) edge[bend left, sloped, red, line width=0.7mm] node {$0$} (v6)
                        (v5) edge[bend right, sloped] node {$1$} (v6)
                        (v6) edge[bend right, sloped, red, line width=0.7mm] node {$1$} (v7)
                        (v7) edge[bend left, sloped, red, line width=0.7mm] node {$0$} (v8);;
            \end{scope}
            
            \begin{scope}[xshift=-14cm, yshift=-15cm]
                \node at (-2, 10) {\LARGE $S_{2, 11}$:};
                \node[circle, draw] (v0)   at (0, 10)   {$v_{0}^{2, 11}$};
                \node[circle, draw] (v1)   at (4.5, 10)   {$v_{1}^{2, 11}$};
                \node[circle, draw] (v2)   at (9, 10)   {$v_{2}^{2, 11}$};
                \node[circle, draw] (v3)   at (13.5, 10)   {$v_{3}^{2, 11}$};
                \node[circle, draw] (v4)   at (18, 10)   {$v_{4}^{2, 11}$};
                \node[circle, draw] (v5)   at (22.5, 10)   {$v_{5}^{2, 11}$};
                \node[circle, draw] (v6)   at (27, 10)   {$v_{6}^{2, 11}$};
                \node[circle, draw] (v7)   at (31.5, 10)   {$v_{7}^{2, 11}$};
                \node[circle, draw] (v8)   at (36, 10)   {$v_{8}^{2, 11}$};
    
                \path   (v0) edge[bend left, sloped] node {$1$} (v1)
                        (v0) edge node {$2$} (v1)
                        (v0) edge[bend right, sloped] node {$3$} (v1)
                        (v1) edge[bend left, sloped] node {$1$} (v2)
                        (v1) edge node {$2$} (v2)
                        (v2) edge[bend left, sloped] node {$1$} (v3)
                        (v3) edge[bend left, sloped] node {$1$} (v4)
                        (v3) edge node {$2$} (v4)
                        (v4) edge[bend left, sloped] node {$0$} (v5)
                        (v4) edge[bend right, sloped] node {$1$} (v5)
                        (v5) edge[bend left, sloped] node {$0$} (v6)
                        (v5) edge[bend right, sloped] node {$1$} (v6)
                        (v6) edge[bend right, sloped] node {$1$} (v7)
                        (v7) edge[bend right, sloped] node {$1$} (v8);;
            \end{scope}
        \end{scope}
        
      \end{tikzpicture}

==> fig/figure_ksat_overview.tex <==
\begin{tikzpicture}[
          scale=.6,
          ->,
          >=stealth',
          shorten >=1pt,
          auto,
          semithick,
          every node/.style={minimum size=8mm}
    ]
    % AAA label 
    \node at (-2.0, 0) {\Huge $\mathcal A$:};

    % out tree
    \node[circle, draw] (s)   at (0.5,0)  {$s$};
    \node[circle, draw] (b)   at (2.5,-8)  {};
    \node[circle, draw] (a)   at (2.5,8)  {};
    \path (s) edge [sloped] node {$1$} (b);
    \path (s) edge [sloped] node {$0$} (a);
    \node[circle, draw] (a1)   at (4.5,12)  {};
    \node[circle, draw] (a2)   at (4.5,4)  {};
    \path (a) edge [sloped] node {$0$} (a1);
    \path (a) edge [sloped] node {$1$} (a2);
    \node[circle, draw] (b1)   at (4.5,-4)  {};
    \node[circle, draw] (b2)   at (4.5,-12)  {};
    \path (b) edge [sloped] node {$0$} (b1);
    \path (b) edge [sloped] node {$1$} (b2);

    \node (d) at (6, 3) {$\ldots$};
    \node (d) at (6, -5) {$\ldots$};

    % Vout box
    \path [draw = black, rounded corners, inner sep=100pt, dotted]
        (-0.75, 1) -- (3.0, 12.25) -- (8.0, 16.25) -- (10.2, 16.25) -- (10.2, -16.25) -- (8.0, -16.25) -- (3.0, -12.25) -- (-0.75, -1) -- cycle;
    \node  (empty)    at (1.0, -9.5)  {\Large $V^{out}$};


    % out tree leaves
    \node[circle, draw] (x1)   at (9, 15)  {$u^{1, a_0}$};
    \node at (9, 12.7) {$\vdots$};
    \node[circle, draw] (xN)   at (9, 10)  {$u^{1, a_{{T}}}$};
    
    \node[circle, draw] (x12)   at (9, 5)  {$u^{2, a_0}$};
    \node at (9, 2.7) {$\vdots$};
    \node[circle, draw] (xN2)   at (9, 0)  {$u^{2, a_{{T}}}$};
    
    \node[circle, draw] (y1)   at (9, -10)  {$u^{p, a_0}$};
    \node at (9, -12.7) {$\vdots$};
    \node[circle, draw] (yN)   at (9, -15)  {$u^{p, a_T}$};

    \begin{scope}[xshift=-2cm]
        % additional layer
        \node[circle, draw] (a1p)   at (15, 15)  {$\hat u^{1, a_0}$};
        \node[circle, draw] (aNp)   at (15, 10)  {$\hat u^{1, a_T}$};

        \node[circle, draw] (c1p)   at (15, 5)  {$\hat u^{2, a_0}$};
        \node[circle, draw] (cNp)   at (15, 0)  {$\hat u^{2, a_T}$};
        
        \node[circle, draw] (b1p)   at (15, -10)  {$\hat u^{p, a_0}$};
        \node[circle, draw] (bNp)   at (15, -15)  {$\hat u^{p, a_T}$};        
    
        \begin{scope}[xshift=3cm]
            % S cycles
            \draw[fill=lightgray, draw=gray] (16, 15) ellipse (2.2cm and 1.1cm); 
            \node () at (17, 15) {$S_{1, a_0}$};
            \node at (16.5, 12.7) {$\vdots$};
            \draw[fill=lightgray, draw=gray] (16, 10) ellipse (2.2cm and 1.1cm); 
            \node () at (17, 10) {$S_{1, a_T}$};

            \draw[fill=lightgray, draw=gray] (16, 5) ellipse (2.2cm and 1.1cm); 
            \node () at (17, 5) {$S_{2, a_0}$};
            \node at (16.5, 2.7) {$\vdots$};
            \draw[fill=lightgray, draw=gray] (16, 0) ellipse (2.2cm and 1.1cm); 
            \node () at (17, 0) {$S_{2, a_T}$};
            
            \draw[fill=lightgray, draw=gray] (16, -10) ellipse (2.2cm and 1.1cm); 
            \node () at (17, -10) {$S_{p, a_1}$};
            \node at (16.5, -12.7) {$\vdots$};
            \draw[fill=lightgray, draw=gray] (16, -15) ellipse (2.2cm and 1.1cm); 
            \node () at (17, -15) {$S_{p, a_T}$};
        
            % a and b nodes in C
            \node[circle, draw] (a1)   at (15, 15)  {$v_0^{1, a_1}$};
            \node[circle, draw] (aN)   at (15, 10)  {$v_0^{1, a_T}$};

            \node[circle, draw] (c1)   at (15, 5)  {$v_0^{2, a_1}$};
            \node[circle, draw] (cN)   at (15, 0)  {$v_0^{2, a_T}$};
            
            \node[circle, draw] (b1)   at (15, -10)  {$v_0^{p, a_1}$};
            \node[circle, draw] (bN)   at (15, -15)  {$v_0^{p, a_T}$};
        
            % I edges, I->C edges
            \path   (y1) edge [sloped, bend left] node {$0$} (b1p)
                    (y1) edge [sloped, bend right] node {$1$} (b1p);
            \path   (yN) edge [sloped, bend left] node {$0$} (bNp)
                    (yN) edge [sloped, bend right] node {$1$} (bNp);
            
            \path   (x12) edge [sloped, bend left] node {$0$} (c1p)
                    (x12) edge [sloped, bend right] node {$1$} (c1p);
            \path   (xN2) edge [sloped, bend left] node {$0$} (cNp)
                    (xN2) edge [sloped, bend right] node {$1$} (cNp);
                    
            \path   (x1) edge [sloped, bend left] node {$0$} (a1p)
                    (x1) edge [sloped, bend right] node {$1$} (a1p);
            \path   (xN) edge [sloped, bend left] node {$0$} (aNp)
                    (xN) edge [sloped, bend right] node {$1$} (aNp);
            
            \path   (a1p) edge [sloped] node {$0$} (a1)
                    (aNp) edge [sloped] node {$0$} (aN)
                    
                    (c1p) edge [sloped] node {$0$} (c1)
                    (cNp) edge [sloped] node {$0$} (cN)
                    
                    (b1p) edge [sloped] node {$0$} (b1)
                    (bNp) edge [sloped] node {$0$} (bN);
        
            % I box
            \path [draw = black, rounded corners, inner sep=100pt, dotted]
            (9.35, 17.0) -- (13.65, 17.0) -- (13.65, -17.0) -- (9.35, -17.0) -- cycle ;
            \node  (empty)    at (11, -16.5)  {\Large $I$};
        
            % C box
            \path [draw = black, rounded corners, inner sep=100pt, dotted]
            (13.85, 16.5) -- (18.1, 16.5) -- (18.1, -16.5) -- (13.85, -16.5) -- cycle ;
            \node  (empty)    at (14.8, 17)  {\Large $C$};
        
            % in tree leaves
            \node[circle, draw] (t1)   at (19.5, 15)  {$t^{1, a_0}$};
            \node at (19.5, 12.7) {$\vdots$};
            \node[circle, draw] (tN)   at (19.5, 10)  {$t^{1, a_T}$};

            \node[circle, draw] (t12)   at (19.5, 5)  {$t^{2, a_0}$};
            \node at (19.5, 2.7) {$\vdots$};
            \node[circle, draw] (tN2)   at (19.5, 0)  {$t^{2, a_T}$};
            
            \node[circle, draw] (z1)   at (19.5, -10)  {$t^{p, a_1}$};
            \node at (19.5, -12.7) {$\vdots$};
            \node[circle, draw] (zN)   at (19.5, -15)  {$t^{p, a_T}$};
        
            % edges to in tree leaves
            \node[] 		(CA1)   at (16.5, 15.2) {};
            \path (CA1) edge [sloped, bend left=60] node {$0$} (t1);
            \node[] 		(CAN)   at (16.5, 10.2) {};
            \path (CAN) edge [sloped, bend left=60] node {$0$} (tN);

            \node[] 		(CA12)   at (16.5, 5.2) {};
            \path (CA12) edge [sloped, bend left=60] node {$0$} (t12);
            \node[] 		(CAN2)   at (16.5, 0.2) {};
            \path (CAN2) edge [sloped, bend left=60] node {$0$} (tN2);
            
            \node[] 		(CB1)   at (16.5, -9.8) {};
            \path (CB1) edge [sloped, bend left=60] node {$0$} (z1);
            \node[] 		(CBN)   at (16.5, -14.8) {};
            \path (CBN) edge [sloped, bend left=60] node {$0$} (zN);
        
            % in tree
            \node[circle, draw, accepting] (t)   at (28,0)  {$t$};
            \node[circle, draw] (tb)   at (26,-8)  {};
            \node[circle, draw] (ta)   at (26,8)  {};
            \path (tb) edge [sloped] node {$1$} (t);
            \path (ta) edge [sloped] node {$0$} (t);
        
            \node (d) at (22.5, 3) {$\ldots$};
            \node (d) at (22.5, -5) {$\ldots$};
         
            \node[circle, draw] (ta1)   at (24,12)  {};
            \node[circle, draw] (ta2)   at (24,4)  {};
            \path (ta1) edge [sloped] node {$0$} (ta);
            \path (ta2) edge [sloped] node {$1$} (ta);
        
            \node[circle, draw] (tb1)   at (24,-4)  {};
            \node[circle, draw] (tb2)   at (24,-12)  {};
            \path (tb1) edge [sloped] node {$0$} (tb);
            \path (tb2) edge [sloped] node {$1$} (tb);
        
            % Vin box
            \path [draw = black, rounded corners, inner sep=100pt, dotted]
            (29.25, 1) -- (25.5, 12.25) -- (20.5, 16.25) -- (18.3, 16.25) -- (18.3, -16.25) -- (20.5, -16.25) -- (25.5, -12.25) -- (29.25, -1) -- cycle ;
            \node  (empty)    at (28.5, -6.5)  {\Large $V^{in}$};
        \end{scope}
    \end{scope}
\end{tikzpicture}
